STV+AGR: Towards Practical Verification of Strategic Ability Using Assume-Guarantee Reasoning

We present a substantially expanded version of our tool STV for strategy synthesis and verification of strategic abilities. The new version provides a web interface and support for assume-guarantee verification of multi-agent systems.

==> figures/coercer.tex <==
\node[initial, initial where=above,state] (A)                      {$?,?$};
\node[state]         (B1) [below left of=A]   {$T,?$};
\node[state]         (B2) [below right of=A]  {$F,?$};
\node[state]         (B3) [left of=B1]        {$?,T$};
\node[state]         (B4) [right of=B2]       {$?,F$};
\node[state]         (C1) [below of=B1]       {$F,T$};
\node[state]         (C2) [below of=B2]       {$T,F$};
\node[state]         (C3) [below of=B3]       {$T,T$};
\node[state]         (C4) [below of=B4]       {$F,F$};

\path (A) edge [loop below] node {$?\times ?$} (A); 

\path (A) edge [bend right] node [swap] {$\forall\times \lnot ?$} (B3); 
\path (A) edge [bend left] node {$\forall\times \lnot ?$} (B4); 
\path (A) edge node [swap] {$\lnot ?\times\forall$} (B1); 
\path (A) edge node {$\lnot ?\times\forall$} (B2); 

\path (B1) edge [loop left] node [below] {$\forall\times ?$} (B1); 
\path (B3) edge [loop left] node [below] {$?\times \forall$} (B3); 
\path (B2) edge [loop right] node [below] {$\forall\times ?$} (B2); 
\path (B4) edge [loop right] node [below] {$?\times \forall$} (B4); 

\path (B1) edge node [rotate = 45, xshift=-1] {$\forall\times \lnot ?$} (C3); 
\path (B1) edge node [swap, rotate = -35] {$\forall\times \lnot ?$} (C2); 

\path (B2) edge node [swap, rotate = -45, xshift=1] {$\forall\times \lnot ?$} (C4); 
\path (B2) edge node [rotate = 35] {$\forall\times \lnot ?$} (C1); 

\path (B3) edge node [swap, rotate = -45, xshift=1] {$\lnot ? \times\forall$} (C1); 
\path (B3) edge node [swap] {$\lnot ? \times\forall$} (C3); 

\path (B4) edge node [rotate = 45, xshift=-1] {$\lnot ? \times\forall$} (C2); 
\path (B4) edge node {$\lnot ? \times\forall$} (C4); 

\path (C1) edge [loop left] node [below] {$\forall\times\forall$} (C1); 
\path (C2) edge [loop right] node [below] {$\forall\times\forall$} (C2); 
\path (C3) edge [loop left] node [below] {$\forall\times\forall$} (C3); 
\path (C4) edge [loop right] node [below] {$\forall\times\forall$} (C4); 


==> figures/voter.tex <==
\node[initial, initial where=below,state] (A)                      {$?,?,?$};
\node[state]         (B1) [below left of=A, xshift=-30, yshift=15]   {$1,?,?$};
\node[state]         (B2) [below right of=A, xshift=30, yshift=15]  {$2,?,?$};
\node[state]         (C1) [below left of=B1]       {$1,1,?$};
\node[state]         (C2) [below right of=B1]       {$1,!,?$};
\node[state]         (C3) [below left of=B2]       {$2,!,?$};
\node[state]         (C4) [below right of=B2]       {$2,2,?$};
\node[state]         (D1) [below left of=C1, xshift=15]       {$1,1,T$};
\node[state]         (D2) [below right of=C1, xshift=-15]       {$1,1,F$};
\node[state]         (D3) [below left of=C2, xshift=15]       {$1,!,F$};
\node[state]         (D4) [below right of=C2, xshift=-15]       {$1,!,T$};
\node[state]         (D5) [below left of=C3, xshift=15]       {$2,!,T$};
\node[state]         (D6) [below right of=C3, xshift=-15]       {$2,!,F$};
\node[state]         (D7) [below left of=C4, xshift=15]       {$2,2,F$};
\node[state]         (D8) [below right of=C4, xshift=-15]       {$2,2,T$};

\path (A) edge node [swap] {$\forall$} (B1);
\path (A) edge node {$\forall$} (B2);

\path (B1) edge node [swap] {$\forall$} (C1);
\path (B1) edge node {$\forall$} (C2);
\path (B2) edge node [swap] {$\forall$} (C3);
\path (B2) edge node {$\forall$} (C4);

\path (C1) edge node [swap] {$T$} (D1);
\path (C1) edge node {$F$} (D2);
\path (C2) edge node [swap] {$F$} (D3);
\path (C2) edge node {$T$} (D4);
\path (C3) edge node [swap] {$T$} (D5);
\path (C3) edge node {$F$} (D6);
\path (C4) edge node [swap] {$F$} (D7);
\path (C4) edge node {$T$} (D8);

\path (C1) edge [loop right] node [below] {$?$} (C1); 
\path (C2) edge [loop left] node [below] {$?$} (C2); 
\path (C3) edge [loop right] node [below] {$?$} (C3); 
\path (C4) edge [loop left] node [below] {$?$} (C4); 

\path (D1) edge [loop below] node [above] {$\forall$} (D1); 
\path (D2) edge [loop below] node [above] {$\forall$} (D2); 
\path (D3) edge [loop below] node [above] {$\forall$} (D3); 
\path (D4) edge [loop below] node [above] {$\forall$} (D4); 
\path (D5) edge [loop below] node [above] {$\forall$} (D5); 
\path (D6) edge [loop below] node [above] {$\forall$} (D6); 
\path (D7) edge [loop below] node [above] {$\forall$} (D7); 
\path (D8) edge [loop below] node [above] {$\forall$} (D8); 

%
%\path (A) edge [bend right] node [swap] {$\forall\times \lnot ?$} (B3); 
%\path (A) edge [bend left] node {$\forall\times \lnot ?$} (B4); 
%\path (A) edge node [swap] {$\lnot ?\times\forall$} (B1); 
%\path (A) edge node {$\lnot ?\times\forall$} (B2); 
%
%\path (B1) edge [loop left] node [below] {$\forall\times ?$} (B1); 
%\path (B3) edge [loop left] node [below] {$?\times \forall$} (B3); 
%\path (B2) edge [loop right] node [below] {$\forall\times ?$} (B2); 
%\path (B4) edge [loop right] node [below] {$?\times \forall$} (B4); 
%
%\path (B1) edge node [rotate = 45, xshift=-1] {$\forall\times \lnot ?$} (C3); 
%\path (B1) edge node [swap, rotate = -35] {$\forall\times \lnot ?$} (C2); 
%
%\path (B2) edge node [swap, rotate = -45, xshift=1] {$\forall\times \lnot ?$} (C4); 
%\path (B2) edge node [rotate = 35] {$\forall\times \lnot ?$} (C1); 
%
%\path (B3) edge node [swap, rotate = -45, xshift=1] {$\lnot ? \times\forall$} (C1); 
%\path (B3) edge node [swap] {$\lnot ? \times\forall$} (C3); 
%
%\path (B4) edge node [rotate = 45, xshift=-1] {$\lnot ? \times\forall$} (C2); 
%\path (B4) edge node {$\lnot ? \times\forall$} (C4); 
%
%\path (C1) edge [loop left] node [below] {$\forall\times\forall$} (C1); 
%\path (C2) edge [loop right] node [below] {$\forall\times\forall$} (C2); 
%\path (C3) edge [loop left] node [below] {$\forall\times\forall$} (C3); 
%\path (C4) edge [loop right] node [below] {$\forall\times\forall$} (C4); 

